Proximal R2 Priors for Structured Variance Allocation

Scientific domain knowledge in regression often concerns structural relationships among model terms, which are typically encoded as parameter constraints. Since such relationships rarely hold exactly in practice, prior distributions should encourage them while at the same time retaining support for scientifically plausible departures. Accounting for these relationships becomes more pressing in modern regression, where high-dimensionality is usually present and regularisation is essential. $R^2$ decomposition priors provide an interpretable foundation for regularisation by placing a prior on total explained variance and distributing the implied signal across model terms. We introduce the Proximal R2 prior, which uses proximal relaxations to encode these relationships as soft constraints on the variance allocation. Our formulation yields differentiable posteriors compatible with standard gradient based samplers. Theoretically, we prove that our prior preserves the characteristic marginal properties of global-local shrinkage priors. Moreover, we establish posterior consistency and contraction rates in growing dimensions, showing that the inclusion of structural relationships and proximal methods do not alter the shrinkage properties. Notably, these results demonstrate that the structural constraints in the model do not hinder posterior recovery. Simulation studies and real-data applications to interaction and generalised additive models demonstrate that our prior improves parameter recovery, out-of-sample prediction, and sampling efficiency over existing constrained and unconstrained shrinkage priors, even under structural misspecification.

==> figs/all_dgps_nobs_100_rho_0.5_rel_R2D2_elpd_clustered_lines.tex <==
% Created by tikzDevice version 0.12.6 on 2026-08-31 16:23:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (794.97,397.48);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (794.97,397.48);
\end{scope}
\begin{scope}
\path[clip] (  5.50,213.94) rectangle (405.72,391.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  5.50,213.94) rectangle (405.72,391.98);
\end{scope}
\begin{scope}
\path[clip] ( 53.69,216.94) rectangle (223.51,341.74);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 53.69,282.89) -- (223.51,282.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 53.69,278.07) -- (223.51,278.07);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 53.69,287.72) -- (223.51,287.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.41,285.79) --
	(112.87,284.21) --
	(164.33,286.91) --
	(215.79,286.17);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.41,291.12) --
	(112.87,291.00) --
	(164.33,290.75) --
	(215.79,290.77);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.41,285.10) --
	(112.87,284.98) --
	(164.33,287.18) --
	(215.79,286.32);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.41,281.88) --
	(112.87,279.78) --
	(164.33,280.27) --
	(215.79,277.74);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.41,287.35) --
	(112.87,286.84) --
	(164.33,285.37) --
	(215.79,282.42);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.41,281.08) --
	(112.87,280.30) --
	(164.33,278.02) --
	(215.79,274.99);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.41,283.84) --
	(112.87,282.00) --
	(164.33,283.59) --
	(215.79,281.96);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.41,289.23) --
	(112.87,288.92) --
	(164.33,288.06) --
	(215.79,286.60);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.41,283.09) --
	(112.87,282.64) --
	(164.33,282.60) --
	(215.79,280.66);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 61.41,283.84) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (112.87,282.00) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.33,283.59) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (215.79,281.96) circle (  1.37);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 61.41,289.23) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (112.87,288.92) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.33,288.06) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (215.79,286.60) circle (  1.37);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 61.41,283.09) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (112.87,282.64) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.33,282.60) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (215.79,280.66) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (232.90,216.94) rectangle (402.72,341.74);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (232.90,282.89) -- (402.72,282.89);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (232.90,278.07) -- (402.72,278.07);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (232.90,287.72) -- (402.72,287.72);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (240.62,287.98) --
	(292.08,297.08) --
	(343.54,323.99) --
	(395.01,355.24);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (240.62,292.78) --
	(292.08,324.81) --
	(343.54,1245.22) --
	(395.01,860.41);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (240.62,281.06) --
	(292.08,278.81) --
	(343.54,277.58) --
	(395.01,-25.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (240.62,281.82) --
	(292.08,280.91) --
	(343.54,282.82) --
	(395.01,306.76);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (240.62,286.54) --
	(292.08,309.74) --
	(343.54,-573.08) --
	(395.01,-331.27);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (240.62,273.84) --
	(292.08,250.89) --
	(343.54,126.21) --
	(395.01,-275.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.62,284.90) --
	(292.08,289.00) --
	(343.54,303.41) --
	(395.01,331.00);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.62,289.66) --
	(292.08,317.27) --
	(343.54,336.07) --
	(395.01,264.57);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.62,277.45) --
	(292.08,264.85) --
	(343.54,201.89) --
	(395.01,-150.86);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (240.62,284.90) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (292.08,289.00) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (343.54,303.41) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (395.01,331.00) circle (  1.37);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (240.62,289.66) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (292.08,317.27) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (343.54,336.07) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (395.01,264.57) circle (  1.37);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (240.62,277.45) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (292.08,264.85) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (343.54,201.89) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (395.01,-150.86) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] ( 53.69,341.74) rectangle (223.51,366.69);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.43] at (138.60,349.29) {DGP R2 = 0.1};
\end{scope}
\begin{scope}
\path[clip] (232.90,341.74) rectangle (402.72,366.69);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.43] at (317.81,349.29) {DGP R2 = 0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.69,216.94) --
	( 53.69,341.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at ( 42.91,218.24) {-50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at ( 42.91,248.38) {-25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at ( 42.91,278.52) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at ( 42.91,308.66) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.84,222.61) --
	( 53.69,222.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.84,252.75) --
	( 53.69,252.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.84,282.89) --
	( 53.69,282.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.84,313.03) --
	( 53.69,313.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.43] at ( 19.35,279.34) {ELPD - ELPD(R2D2)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.65] at (228.21,377.60) {\bfseries Sparse, correctly specified (H1)};
\end{scope}
\begin{scope}
\path[clip] (405.72,213.94) rectangle (789.47,391.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (405.72,213.94) rectangle (789.47,391.98);
\end{scope}
\begin{scope}
\path[clip] (436.43,216.94) rectangle (606.25,341.74);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (436.43,276.12) -- (606.25,276.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (436.43,271.84) -- (606.25,271.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (436.43,280.40) -- (606.25,280.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (444.15,279.62) --
	(495.61,279.41) --
	(547.07,278.90) --
	(598.54,281.36);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (444.15,283.34) --
	(495.61,284.39) --
	(547.07,284.11) --
	(598.54,285.73);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (444.15,278.97) --
	(495.61,279.98) --
	(547.07,279.66) --
	(598.54,282.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (444.15,276.10) --
	(495.61,275.93) --
	(547.07,272.79) --
	(598.54,271.84);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (444.15,279.89) --
	(495.61,281.02) --
	(547.07,278.38) --
	(598.54,275.18);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (444.15,275.40) --
	(495.61,276.31) --
	(547.07,272.23) --
	(598.54,271.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.15,277.86) --
	(495.61,277.67) --
	(547.07,275.85) --
	(598.54,276.60);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.15,281.61) --
	(495.61,282.70) --
	(547.07,281.25) --
	(598.54,280.46);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.15,277.19) --
	(495.61,278.15) --
	(547.07,275.94) --
	(598.54,277.43);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (444.15,277.86) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (495.61,277.67) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (547.07,275.85) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (598.54,276.60) circle (  1.37);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (444.15,281.61) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (495.61,282.70) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (547.07,281.25) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (598.54,280.46) circle (  1.37);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (444.15,277.19) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (495.61,278.15) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (547.07,275.94) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (598.54,277.43) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (615.65,216.94) rectangle (785.47,341.74);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (615.65,276.12) -- (785.47,276.12);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (615.65,271.84) -- (785.47,271.84);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (615.65,280.40) -- (785.47,280.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (623.37,287.99) --
	(674.83,297.42) --
	(726.29,331.64) --
	(777.75,353.99);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (623.37,280.90) --
	(674.83,300.72) --
	(726.29,1270.31) --
	(777.75,853.41);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (623.37,273.87) --
	(674.83,255.83) --
	(726.29,254.61) --
	(777.75, 67.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (623.37,282.27) --
	(674.83,284.21) --
	(726.29,285.77) --
	(777.75,318.15);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (623.37,274.42) --
	(674.83,283.63) --
	(726.29,-660.93) --
	(777.75,-323.98);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (623.37,267.13) --
	(674.83,233.16) --
	(726.29, 86.41) --
	(777.75,-265.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.37,285.13) --
	(674.83,290.81) --
	(726.29,308.70) --
	(777.75,336.07);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.37,277.66) --
	(674.83,292.17) --
	(726.29,304.69) --
	(777.75,264.72);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.37,270.50) --
	(674.83,244.49) --
	(726.29,170.51) --
	(777.75,-99.27);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (623.37,285.13) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (674.83,290.81) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (726.29,308.70) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (777.75,336.07) circle (  1.37);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (623.37,277.66) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (674.83,292.17) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (726.29,304.69) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (777.75,264.72) circle (  1.37);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (623.37,270.50) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (674.83,244.49) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (726.29,170.51) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (777.75,-99.27) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (436.43,341.74) rectangle (606.25,366.69);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.43] at (521.34,349.29) {DGP R2 = 0.1};
\end{scope}
\begin{scope}
\path[clip] (615.65,341.74) rectangle (785.47,366.69);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.43] at (700.56,349.29) {DGP R2 = 0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (436.43,216.94) --
	(436.43,341.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at (425.65,239.64) {-30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at (425.65,271.75) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at (425.65,303.85) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at (425.65,335.96) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (432.58,244.02) --
	(436.43,244.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (432.58,276.12) --
	(436.43,276.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (432.58,308.23) --
	(436.43,308.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (432.58,340.33) --
	(436.43,340.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.65] at (610.95,377.60) {\bfseries Dense, correctly specified (H1)};
\end{scope}
\begin{scope}
\path[clip] (  5.50, 38.85) rectangle (405.72,213.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  5.50, 38.85) rectangle (405.72,213.94);
\end{scope}
\begin{scope}
\path[clip] ( 53.69, 63.84) rectangle (223.51,188.65);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 53.69,121.28) -- (223.51,121.28);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 53.69,117.14) -- (223.51,117.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] ( 53.69,125.42) -- (223.51,125.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.41,124.15) --
	(112.87,124.14) --
	(164.33,124.12) --
	(215.79,125.10);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.41,126.45) --
	(112.87,132.61) --
	(164.33,132.40) --
	(215.79,135.04);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.41,124.59) --
	(112.87,123.16) --
	(164.33,124.04) --
	(215.79,123.12);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.41,120.50) --
	(112.87,119.93) --
	(164.33,118.32) --
	(215.79,118.27);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.41,123.06) --
	(112.87,128.48) --
	(164.33,127.47) --
	(215.79,128.40);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.41,121.11) --
	(112.87,119.27) --
	(164.33,118.61) --
	(215.79,116.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.41,122.32) --
	(112.87,122.03) --
	(164.33,121.22) --
	(215.79,121.68);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.41,124.75) --
	(112.87,130.55) --
	(164.33,129.94) --
	(215.79,131.72);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.41,122.85) --
	(112.87,121.22) --
	(164.33,121.32) --
	(215.79,119.71);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 61.41,122.32) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (112.87,122.03) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.33,121.22) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (215.79,121.68) circle (  1.37);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 61.41,124.75) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (112.87,130.55) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.33,129.94) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (215.79,131.72) circle (  1.37);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] ( 61.41,122.85) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (112.87,121.22) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (164.33,121.32) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (215.79,119.71) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (232.90, 63.84) rectangle (402.72,188.65);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (232.90,121.28) -- (402.72,121.28);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (232.90,117.14) -- (402.72,117.14);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (232.90,125.42) -- (402.72,125.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (240.62,126.35) --
	(292.08,125.34) --
	(343.54,146.64) --
	(395.01,206.43);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (240.62,112.24) --
	(292.08, 99.45) --
	(343.54,1667.39) --
	(346.32,3577.36);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (240.62,119.66) --
	(292.08,109.16) --
	(343.54,-18.09) --
	(395.01,-1050.69);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (240.62,121.99) --
	(292.08,111.54) --
	(343.54,109.46) --
	(395.01,159.52);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (240.62,107.21) --
	(292.08, 83.84) --
	(343.54,-1680.25) --
	(345.67,-3179.88);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (240.62,115.14) --
	(292.08, 87.84) --
	(343.54,-205.92) --
	(395.01,-1420.70);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.62,124.17) --
	(292.08,118.44) --
	(343.54,128.05) --
	(395.01,182.97);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.62,109.73) --
	(292.08, 91.64) --
	(343.54, -6.43) --
	(395.01,-480.56);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.62,117.40) --
	(292.08, 98.50) --
	(343.54,-112.01) --
	(395.01,-1235.69);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (240.62,124.17) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (292.08,118.44) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (343.54,128.05) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (395.01,182.97) circle (  1.37);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (240.62,109.73) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (292.08, 91.64) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (343.54, -6.43) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (395.01,-480.56) circle (  1.37);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (240.62,117.40) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (292.08, 98.50) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (343.54,-112.01) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (395.01,-1235.69) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.41, 59.99) --
	( 61.41, 63.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (112.87, 59.99) --
	(112.87, 63.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.33, 59.99) --
	(164.33, 63.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.79, 59.99) --
	(215.79, 63.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at ( 61.41, 44.32) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (112.87, 44.32) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (164.33, 44.32) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (215.79, 44.32) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (240.62, 59.99) --
	(240.62, 63.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (292.08, 59.99) --
	(292.08, 63.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (343.54, 59.99) --
	(343.54, 63.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (395.01, 59.99) --
	(395.01, 63.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (240.62, 44.32) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (292.08, 44.32) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (343.54, 44.32) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (395.01, 44.32) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 53.69, 63.84) --
	( 53.69,188.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at ( 42.91, 85.85) {-30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at ( 42.91,116.90) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at ( 42.91,147.96) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at ( 42.91,179.01) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.84, 90.22) --
	( 53.69, 90.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.84,121.28) --
	( 53.69,121.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.84,152.33) --
	( 53.69,152.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.84,183.39) --
	( 53.69,183.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.43] at ( 19.35,126.24) {ELPD - ELPD(R2D2)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.65] at (228.21,199.55) {\bfseries Sparse, misspecified (H2)};
\end{scope}
\begin{scope}
\path[clip] (405.72, 38.85) rectangle (789.47,213.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (405.72, 38.85) rectangle (789.47,213.94);
\end{scope}
\begin{scope}
\path[clip] (436.43, 63.84) rectangle (606.25,188.65);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (436.43,141.85) -- (606.25,141.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (436.43,136.07) -- (606.25,136.07);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (436.43,147.64) -- (606.25,147.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (444.15,144.60) --
	(495.61,147.51) --
	(547.07,149.61) --
	(598.54,151.86);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (444.15,147.22) --
	(495.61,151.26) --
	(547.07,153.71) --
	(598.54,154.37);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (444.15,145.59) --
	(495.61,145.63) --
	(547.07,145.12) --
	(598.54,140.95);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (444.15,139.63) --
	(495.61,141.67) --
	(547.07,140.76) --
	(598.54,142.65);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (444.15,142.45) --
	(495.61,145.33) --
	(547.07,145.47) --
	(598.54,145.14);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (444.15,140.63) --
	(495.61,139.63) --
	(547.07,135.56) --
	(598.54,130.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.15,142.12) --
	(495.61,144.59) --
	(547.07,145.18) --
	(598.54,147.25);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.15,144.84) --
	(495.61,148.30) --
	(547.07,149.59) --
	(598.54,149.75);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.15,143.11) --
	(495.61,142.63) --
	(547.07,140.34) --
	(598.54,135.50);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (444.15,142.12) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (495.61,144.59) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (547.07,145.18) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (598.54,147.25) circle (  1.37);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (444.15,144.84) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (495.61,148.30) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (547.07,149.59) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (598.54,149.75) circle (  1.37);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (444.15,143.11) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (495.61,142.63) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (547.07,140.34) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (598.54,135.50) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (615.65, 63.84) rectangle (785.47,188.65);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (615.65,141.85) -- (785.47,141.85);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (615.65,136.07) -- (785.47,136.07);

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 4pt off 4pt ,line join=round] (615.65,147.64) -- (785.47,147.64);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (623.37,152.24) --
	(674.83,163.10) --
	(726.29,177.26) --
	(777.75,218.92);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (623.37,129.91) --
	(674.83,103.67) --
	(726.29,2234.44) --
	(727.28,3577.36);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (623.37,136.98) --
	(674.83,120.12) --
	(726.29, 22.65) --
	(741.43,3577.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (623.37,146.17) --
	(674.83,147.43) --
	(726.29,133.75) --
	(777.75,147.02);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (623.37,122.87) --
	(674.83, 81.39) --
	(726.29,-2352.59) --
	(726.88,-3179.88);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (623.37,130.59) --
	(674.83, 98.35) --
	(726.29,-105.54) --
	(737.25,-3179.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.37,149.20) --
	(674.83,155.27) --
	(726.29,155.51) --
	(777.75,182.97);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.37,126.39) --
	(674.83, 92.53) --
	(726.29,-59.08) --
	(777.75,-1113.37);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (623.37,133.78) --
	(674.83,109.24) --
	(726.29,-41.45) --
	(777.75,-1217.47);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (623.37,149.20) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (674.83,155.27) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (726.29,155.51) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (777.75,182.97) circle (  1.37);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (623.37,126.39) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (674.83, 92.53) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (726.29,-59.08) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (777.75,-1113.37) circle (  1.37);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (623.37,133.78) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (674.83,109.24) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (726.29,-41.45) circle (  1.37);

\path[draw=drawColor,line width= 0.2pt,line join=round,line cap=round,fill=fillColor] (777.75,-1217.47) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (444.15, 59.99) --
	(444.15, 63.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (495.61, 59.99) --
	(495.61, 63.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (547.07, 59.99) --
	(547.07, 63.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (598.54, 59.99) --
	(598.54, 63.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (444.15, 44.32) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (495.61, 44.32) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (547.07, 44.32) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (598.54, 44.32) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (623.37, 59.99) --
	(623.37, 63.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (674.83, 59.99) --
	(674.83, 63.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (726.29, 59.99) --
	(726.29, 63.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (777.75, 59.99) --
	(777.75, 63.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (623.37, 44.32) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (674.83, 44.32) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (726.29, 44.32) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (777.75, 44.32) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (436.43, 63.84) --
	(436.43,188.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at (425.65, 65.14) {-50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at (425.65,101.31) {-25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at (425.65,137.48) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at (425.65,173.65) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (432.58, 69.52) --
	(436.43, 69.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (432.58,105.69) --
	(436.43,105.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (432.58,141.85) --
	(436.43,141.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (432.58,178.02) --
	(436.43,178.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.65] at (610.95,199.55) {\bfseries Dense, misspecified (H2)};
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (789.47, 38.85);

\path[] (  5.50,  5.50) rectangle (789.47, 38.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,397.48);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.9pt,line join=round] (183.04, 22.17) -- (286.53, 22.17);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (367.84, 22.17) -- (471.32, 22.17);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] (552.63, 22.17) -- (656.11, 22.17);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.79, 22.17) circle (  1.86);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (419.58, 22.17) circle (  1.86);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (604.37, 22.17) circle (  1.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.43] at (234.79,  7.81) {Prox-R2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.43] at (419.58,  7.81) {Normal-Gamma};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.43] at (604.37,  7.81) {RHS};
\end{scope}
\end{tikzpicture}


==> figs/all_dgps_nobs_100_rho_0.5_rel_R2D2_rmse_clustered_lines.tex <==
% Created by tikzDevice version 0.12.6 on 2026-08-31 16:22:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (794.97,505.89);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (794.97,505.89);
\end{scope}
\begin{scope}
\path[clip] (  5.50,273.95) rectangle (393.25,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  5.50,273.95) rectangle (393.25,500.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.98,426.93) -- (216.92,426.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,426.73) --
	(110.11,426.90) --
	(159.79,427.46) --
	(209.47,427.42);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,426.45) --
	(110.11,427.27) --
	(159.79,428.06) --
	(209.47,428.39);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,427.82) --
	(110.11,427.80) --
	(159.79,427.81) --
	(209.47,428.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,430.36) --
	(110.11,418.71) --
	(159.79,420.20) --
	(209.47,420.69);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,380.41) --
	(110.11,383.28) --
	(159.79,395.24) --
	(209.47,403.49);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,426.39) --
	(110.11,422.60) --
	(159.79,431.90) --
	(209.47,433.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,425.11) --
	(110.11,425.90) --
	(159.79,426.17) --
	(209.47,426.50);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,425.09) --
	(110.11,426.32) --
	(159.79,427.00) --
	(209.47,426.36);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,425.66) --
	(110.11,426.47) --
	(159.79,426.04) --
	(209.47,426.82);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,419.31) --
	(110.11,411.96) --
	(159.79,411.29) --
	(209.47,412.10);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,371.97) --
	(110.11,375.10) --
	(159.79,382.63) --
	(209.47,396.12);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,410.11) --
	(110.11,412.44) --
	(159.79,417.63) --
	(209.47,421.49);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.43,425.92) --
	(110.11,426.40) --
	(159.79,426.82) --
	(209.47,426.96);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.43,425.77) --
	(110.11,426.79) --
	(159.79,427.53) --
	(209.47,427.38);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.43,426.74) --
	(110.11,427.14) --
	(159.79,426.92) --
	(209.47,427.56);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 60.43,424.84) --
	(110.11,415.33) --
	(159.79,415.75) --
	(209.47,416.39);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 60.43,376.19) --
	(110.11,379.19) --
	(159.79,388.94) --
	(209.47,399.81);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 60.43,418.25) --
	(110.11,417.52) --
	(159.79,424.77) --
	(209.47,427.58);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 60.43,425.92) circle (  1.37);

\path[fill=fillColor] ( 60.43,426.97) --
	( 62.28,423.77) --
	( 58.58,423.77) --
	cycle;

\path[fill=fillColor] (110.11,426.40) circle (  1.37);

\path[fill=fillColor] (110.11,417.47) --
	(111.96,414.27) --
	(108.26,414.27) --
	cycle;

\path[fill=fillColor] (159.79,426.82) circle (  1.37);

\path[fill=fillColor] (159.79,417.88) --
	(161.64,414.68) --
	(157.94,414.68) --
	cycle;

\path[fill=fillColor] (209.47,426.96) circle (  1.37);

\path[fill=fillColor] (209.47,418.53) --
	(211.32,415.32) --
	(207.62,415.32) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 60.43,425.77) circle (  1.37);

\path[fill=fillColor] ( 60.43,378.33) --
	( 62.28,375.12) --
	( 58.58,375.12) --
	cycle;

\path[fill=fillColor] (110.11,426.79) circle (  1.37);

\path[fill=fillColor] (110.11,381.33) --
	(111.96,378.12) --
	(108.26,378.12) --
	cycle;

\path[fill=fillColor] (159.79,427.53) circle (  1.37);

\path[fill=fillColor] (159.79,391.07) --
	(161.64,387.87) --
	(157.94,387.87) --
	cycle;

\path[fill=fillColor] (209.47,427.38) circle (  1.37);

\path[fill=fillColor] (209.47,401.94) --
	(211.32,398.74) --
	(207.62,398.74) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 60.43,426.74) circle (  1.37);

\path[fill=fillColor] ( 60.43,420.39) --
	( 62.28,417.18) --
	( 58.58,417.18) --
	cycle;

\path[fill=fillColor] (110.11,427.14) circle (  1.37);

\path[fill=fillColor] (110.11,419.66) --
	(111.96,416.45) --
	(108.26,416.45) --
	cycle;

\path[fill=fillColor] (159.79,426.92) circle (  1.37);

\path[fill=fillColor] (159.79,426.90) --
	(161.64,423.70) --
	(157.94,423.70) --
	cycle;

\path[fill=fillColor] (209.47,427.56) circle (  1.37);

\path[fill=fillColor] (209.47,429.71) --
	(211.32,426.51) --
	(207.62,426.51) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.98,288.55) -- (216.92,288.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,287.72) --
	(110.11,287.07) --
	(159.79,286.53) --
	(209.47,286.58);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,289.41) --
	(110.11,287.72) --
	(159.79,287.29) --
	(209.47,286.79);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,289.99) --
	(110.11,289.27) --
	(159.79,289.25) --
	(209.47,288.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,309.42) --
	(110.11,314.11) --
	(159.79,320.59) --
	(209.47,331.97);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,304.42) --
	(110.11,319.84) --
	(159.79,335.45) --
	(209.47,355.13);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,286.54) --
	(110.11,285.66) --
	(159.79,290.17) --
	(209.47,290.36);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,286.39) --
	(110.11,286.18) --
	(159.79,285.51) --
	(209.47,285.79);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,287.99) --
	(110.11,286.79) --
	(159.79,286.13) --
	(209.47,285.27);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,288.89) --
	(110.11,288.66) --
	(159.79,288.64) --
	(209.47,288.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,304.19) --
	(110.11,307.09) --
	(159.79,312.16) --
	(209.47,319.49);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,298.61) --
	(110.11,311.02) --
	(159.79,324.86) --
	(209.47,338.57);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,282.50) --
	(110.11,280.67) --
	(159.79,283.64) --
	(209.47,282.63);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.43,287.05) --
	(110.11,286.62) --
	(159.79,286.02) --
	(209.47,286.18);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.43,288.70) --
	(110.11,287.26) --
	(159.79,286.71) --
	(209.47,286.03);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.43,289.44) --
	(110.11,288.96) --
	(159.79,288.95) --
	(209.47,288.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 60.43,306.80) --
	(110.11,310.60) --
	(159.79,316.38) --
	(209.47,325.73);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 60.43,301.51) --
	(110.11,315.43) --
	(159.79,330.16) --
	(209.47,346.85);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 60.43,284.52) --
	(110.11,283.17) --
	(159.79,286.91) --
	(209.47,286.50);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 60.43,287.05) circle (  1.37);

\path[fill=fillColor] ( 60.43,308.94) --
	( 62.28,305.74) --
	( 58.58,305.74) --
	cycle;

\path[fill=fillColor] (110.11,286.62) circle (  1.37);

\path[fill=fillColor] (110.11,312.74) --
	(111.96,309.53) --
	(108.26,309.53) --
	cycle;

\path[fill=fillColor] (159.79,286.02) circle (  1.37);

\path[fill=fillColor] (159.79,318.51) --
	(161.64,315.31) --
	(157.94,315.31) --
	cycle;

\path[fill=fillColor] (209.47,286.18) circle (  1.37);

\path[fill=fillColor] (209.47,327.87) --
	(211.32,324.67) --
	(207.62,324.67) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 60.43,288.70) circle (  1.37);

\path[fill=fillColor] ( 60.43,303.65) --
	( 62.28,300.45) --
	( 58.58,300.45) --
	cycle;

\path[fill=fillColor] (110.11,287.26) circle (  1.37);

\path[fill=fillColor] (110.11,317.57) --
	(111.96,314.36) --
	(108.26,314.36) --
	cycle;

\path[fill=fillColor] (159.79,286.71) circle (  1.37);

\path[fill=fillColor] (159.79,332.29) --
	(161.64,329.09) --
	(157.94,329.09) --
	cycle;

\path[fill=fillColor] (209.47,286.03) circle (  1.37);

\path[fill=fillColor] (209.47,348.98) --
	(211.32,345.78) --
	(207.62,345.78) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 60.43,289.44) circle (  1.37);

\path[fill=fillColor] ( 60.43,286.66) --
	( 62.28,283.45) --
	( 58.58,283.45) --
	cycle;

\path[fill=fillColor] (110.11,288.96) circle (  1.37);

\path[fill=fillColor] (110.11,285.30) --
	(111.96,282.10) --
	(108.26,282.10) --
	cycle;

\path[fill=fillColor] (159.79,288.95) circle (  1.37);

\path[fill=fillColor] (159.79,289.04) --
	(161.64,285.84) --
	(157.94,285.84) --
	cycle;

\path[fill=fillColor] (209.47,288.51) circle (  1.37);

\path[fill=fillColor] (209.47,288.63) --
	(211.32,285.43) --
	(207.62,285.43) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (226.31,426.93) -- (390.25,426.93);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,425.60) --
	(283.44,426.69) --
	(333.12,427.29) --
	(382.80,427.34);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,428.38) --
	(283.44,426.34) --
	(333.12,428.19) --
	(382.80,427.25);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,428.07) --
	(283.44,428.05) --
	(333.12,428.45) --
	(382.80,427.92);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,446.42) --
	(283.44,430.99) --
	(333.12,424.65) --
	(382.80,422.18);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,394.81) --
	(283.44,391.71) --
	(333.12,390.08) --
	(382.80,393.30);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,431.99) --
	(283.44,427.36) --
	(333.12,429.41) --
	(382.80,430.52);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,423.83) --
	(283.44,425.61) --
	(333.12,426.34) --
	(382.80,426.73);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,426.33) --
	(283.44,425.07) --
	(333.12,427.04) --
	(382.80,426.43);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,426.02) --
	(283.44,426.96) --
	(333.12,427.36) --
	(382.80,427.26);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,439.71) --
	(283.44,428.23) --
	(333.12,422.70) --
	(382.80,420.49);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,389.60) --
	(283.44,388.93) --
	(333.12,387.24) --
	(382.80,391.09);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,424.60) --
	(283.44,423.55) --
	(333.12,426.69) --
	(382.80,428.01);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.77,424.71) --
	(283.44,426.15) --
	(333.12,426.82) --
	(382.80,427.04);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.77,427.35) --
	(283.44,425.71) --
	(333.12,427.61) --
	(382.80,426.84);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.77,427.05) --
	(283.44,427.51) --
	(333.12,427.90) --
	(382.80,427.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (233.77,443.07) --
	(283.44,429.61) --
	(333.12,423.67) --
	(382.80,421.34);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (233.77,392.20) --
	(283.44,390.32) --
	(333.12,388.66) --
	(382.80,392.19);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (233.77,428.29) --
	(283.44,425.45) --
	(333.12,428.05) --
	(382.80,429.27);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (233.77,424.71) circle (  1.37);

\path[fill=fillColor] (233.77,445.21) --
	(235.62,442.00) --
	(231.92,442.00) --
	cycle;

\path[fill=fillColor] (283.44,426.15) circle (  1.37);

\path[fill=fillColor] (283.44,431.75) --
	(285.29,428.54) --
	(281.59,428.54) --
	cycle;

\path[fill=fillColor] (333.12,426.82) circle (  1.37);

\path[fill=fillColor] (333.12,425.81) --
	(334.97,422.60) --
	(331.27,422.60) --
	cycle;

\path[fill=fillColor] (382.80,427.04) circle (  1.37);

\path[fill=fillColor] (382.80,423.47) --
	(384.65,420.27) --
	(380.95,420.27) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (233.77,427.35) circle (  1.37);

\path[fill=fillColor] (233.77,394.34) --
	(235.62,391.13) --
	(231.92,391.13) --
	cycle;

\path[fill=fillColor] (283.44,425.71) circle (  1.37);

\path[fill=fillColor] (283.44,392.46) --
	(285.29,389.25) --
	(281.59,389.25) --
	cycle;

\path[fill=fillColor] (333.12,427.61) circle (  1.37);

\path[fill=fillColor] (333.12,390.79) --
	(334.97,387.59) --
	(331.27,387.59) --
	cycle;

\path[fill=fillColor] (382.80,426.84) circle (  1.37);

\path[fill=fillColor] (382.80,394.33) --
	(384.65,391.12) --
	(380.95,391.12) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (233.77,427.05) circle (  1.37);

\path[fill=fillColor] (233.77,430.43) --
	(235.62,427.23) --
	(231.92,427.23) --
	cycle;

\path[fill=fillColor] (283.44,427.51) circle (  1.37);

\path[fill=fillColor] (283.44,427.59) --
	(285.29,424.38) --
	(281.59,424.38) --
	cycle;

\path[fill=fillColor] (333.12,427.90) circle (  1.37);

\path[fill=fillColor] (333.12,430.19) --
	(334.97,426.99) --
	(331.27,426.99) --
	cycle;

\path[fill=fillColor] (382.80,427.59) circle (  1.37);

\path[fill=fillColor] (382.80,431.40) --
	(384.65,428.20) --
	(380.95,428.20) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (226.31,288.55) -- (390.25,288.55);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,285.19) --
	(283.44,285.26) --
	(333.12,284.12) --
	(382.80,284.51);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,286.71) --
	(283.44,284.23) --
	(333.12,282.84) --
	(382.80,283.06);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,290.12) --
	(283.44,290.90) --
	(333.12,291.49) --
	(382.80,291.46);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,305.25) --
	(283.44,308.68) --
	(333.12,310.06) --
	(382.80,312.32);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,305.96) --
	(283.44,306.47) --
	(333.12,309.50) --
	(382.80,315.35);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,291.04) --
	(283.44,288.81) --
	(333.12,289.86) --
	(382.80,289.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,283.64) --
	(283.44,284.15) --
	(333.12,283.21) --
	(382.80,283.56);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,284.97) --
	(283.44,282.86) --
	(333.12,281.66) --
	(382.80,281.83);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,288.18) --
	(283.44,289.59) --
	(333.12,290.27) --
	(382.80,290.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,302.19) --
	(283.44,306.22) --
	(333.12,307.89) --
	(382.80,309.91);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,302.71) --
	(283.44,303.75) --
	(333.12,306.83) --
	(382.80,312.57);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,288.48) --
	(283.44,286.65) --
	(333.12,287.65) --
	(382.80,287.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.77,284.41) --
	(283.44,284.71) --
	(333.12,283.66) --
	(382.80,284.04);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.77,285.84) --
	(283.44,283.55) --
	(333.12,282.25) --
	(382.80,282.44);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.77,289.15) --
	(283.44,290.25) --
	(333.12,290.88) --
	(382.80,290.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (233.77,303.72) --
	(283.44,307.45) --
	(333.12,308.98) --
	(382.80,311.11);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (233.77,304.34) --
	(283.44,305.11) --
	(333.12,308.16) --
	(382.80,313.96);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (233.77,289.76) --
	(283.44,287.73) --
	(333.12,288.76) --
	(382.80,288.75);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (233.77,284.41) circle (  1.37);

\path[fill=fillColor] (233.77,305.85) --
	(235.62,302.65) --
	(231.92,302.65) --
	cycle;

\path[fill=fillColor] (283.44,284.71) circle (  1.37);

\path[fill=fillColor] (283.44,309.58) --
	(285.29,306.38) --
	(281.59,306.38) --
	cycle;

\path[fill=fillColor] (333.12,283.66) circle (  1.37);

\path[fill=fillColor] (333.12,311.12) --
	(334.97,307.91) --
	(331.27,307.91) --
	cycle;

\path[fill=fillColor] (382.80,284.04) circle (  1.37);

\path[fill=fillColor] (382.80,313.25) --
	(384.65,310.04) --
	(380.95,310.04) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (233.77,285.84) circle (  1.37);

\path[fill=fillColor] (233.77,306.47) --
	(235.62,303.27) --
	(231.92,303.27) --
	cycle;

\path[fill=fillColor] (283.44,283.55) circle (  1.37);

\path[fill=fillColor] (283.44,307.25) --
	(285.29,304.04) --
	(281.59,304.04) --
	cycle;

\path[fill=fillColor] (333.12,282.25) circle (  1.37);

\path[fill=fillColor] (333.12,310.30) --
	(334.97,307.09) --
	(331.27,307.09) --
	cycle;

\path[fill=fillColor] (382.80,282.44) circle (  1.37);

\path[fill=fillColor] (382.80,316.09) --
	(384.65,312.89) --
	(380.95,312.89) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (233.77,289.15) circle (  1.37);

\path[fill=fillColor] (233.77,291.89) --
	(235.62,288.69) --
	(231.92,288.69) --
	cycle;

\path[fill=fillColor] (283.44,290.25) circle (  1.37);

\path[fill=fillColor] (283.44,289.87) --
	(285.29,286.66) --
	(281.59,286.66) --
	cycle;

\path[fill=fillColor] (333.12,290.88) circle (  1.37);

\path[fill=fillColor] (333.12,290.89) --
	(334.97,287.69) --
	(331.27,287.69) --
	cycle;

\path[fill=fillColor] (382.80,290.87) circle (  1.37);

\path[fill=fillColor] (382.80,290.89) --
	(384.65,287.68) --
	(380.95,287.68) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 52.98,450.15) rectangle (216.92,475.10);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.43] at (134.95,457.70) {DGP R2 = 0.1};
\end{scope}
\begin{scope}
\path[clip] (226.31,450.15) rectangle (390.25,475.10);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.43] at (308.28,457.70) {DGP R2 = 0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.98,368.25) --
	( 52.98,450.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at ( 42.20,391.31) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at ( 42.20,422.56) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.13,395.69) --
	( 52.98,395.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.13,426.93) --
	( 52.98,426.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.98,276.95) --
	( 52.98,358.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at ( 42.20,284.17) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at ( 42.20,310.07) {2.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at ( 42.20,335.96) {3.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.13,288.55) --
	( 52.98,288.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.13,314.44) --
	( 52.98,314.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.13,340.34) --
	( 52.98,340.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.43] at ( 19.35,363.55) {RMSE / RMSE(R2D2)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.65] at (221.62,486.00) {\bfseries Sparse, correctly specified (H1)};
\end{scope}
\begin{scope}
\path[clip] (393.25,273.95) rectangle (789.47,500.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (393.25,273.95) rectangle (789.47,500.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (423.25,416.98) -- (587.19,416.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (430.71,406.58) --
	(480.38,415.34) --
	(530.06,415.03) --
	(579.74,420.14);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (430.71,393.84) --
	(480.38,418.10) --
	(530.06,419.82) --
	(579.74,421.83);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (430.71,413.83) --
	(480.38,422.74) --
	(530.06,432.49) --
	(579.74,425.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (430.71,392.50) --
	(480.38,407.06) --
	(530.06,402.34) --
	(579.74,406.52);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (430.71,383.61) --
	(480.38,408.18) --
	(530.06,391.92) --
	(579.74,399.50);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (430.71,393.08) --
	(480.38,410.58) --
	(530.06,401.88) --
	(579.74,403.37);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.71,399.54) --
	(480.38,411.20) --
	(530.06,408.69) --
	(579.74,413.33);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.71,388.73) --
	(480.38,413.14) --
	(530.06,405.87) --
	(579.74,410.67);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.71,403.46) --
	(480.38,416.66) --
	(530.06,417.18) --
	(579.74,414.57);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (430.71,399.54) circle (  1.37);

\path[fill=fillColor] (480.38,411.20) circle (  1.37);

\path[fill=fillColor] (530.06,408.69) circle (  1.37);

\path[fill=fillColor] (579.74,413.33) circle (  1.37);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (430.71,388.73) circle (  1.37);

\path[fill=fillColor] (480.38,413.14) circle (  1.37);

\path[fill=fillColor] (530.06,405.87) circle (  1.37);

\path[fill=fillColor] (579.74,410.67) circle (  1.37);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (430.71,403.46) circle (  1.37);

\path[fill=fillColor] (480.38,416.66) circle (  1.37);

\path[fill=fillColor] (530.06,417.18) circle (  1.37);

\path[fill=fillColor] (579.74,414.57) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (423.25,304.97) -- (587.19,304.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (430.71,317.24) --
	(480.38,305.72) --
	(530.06,316.97) --
	(579.74,313.26);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (430.71,339.51) --
	(480.38,326.60) --
	(530.06,355.13) --
	(579.74,347.19);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (430.71,316.01) --
	(480.38,310.71) --
	(530.06,315.26) --
	(579.74,310.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (430.71,308.84) --
	(480.38,300.55) --
	(530.06,306.82) --
	(579.74,299.79);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (430.71,326.35) --
	(480.38,314.88) --
	(530.06,331.12) --
	(579.74,315.76);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (430.71,309.43) --
	(480.38,306.03) --
	(530.06,304.05) --
	(579.74,305.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.71,313.04) --
	(480.38,303.13) --
	(530.06,311.90) --
	(579.74,306.53);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.71,332.93) --
	(480.38,320.74) --
	(530.06,343.13) --
	(579.74,331.47);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.71,312.72) --
	(480.38,308.37) --
	(530.06,309.65) --
	(579.74,307.88);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (430.71,313.04) circle (  1.37);

\path[fill=fillColor] (480.38,303.13) circle (  1.37);

\path[fill=fillColor] (530.06,311.90) circle (  1.37);

\path[fill=fillColor] (579.74,306.53) circle (  1.37);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (430.71,332.93) circle (  1.37);

\path[fill=fillColor] (480.38,320.74) circle (  1.37);

\path[fill=fillColor] (530.06,343.13) circle (  1.37);

\path[fill=fillColor] (579.74,331.47) circle (  1.37);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (430.71,312.72) circle (  1.37);

\path[fill=fillColor] (480.38,308.37) circle (  1.37);

\path[fill=fillColor] (530.06,309.65) circle (  1.37);

\path[fill=fillColor] (579.74,307.88) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (596.59,416.98) -- (760.52,416.98);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (604.04,383.78) --
	(653.71,396.31) --
	(703.39,409.34) --
	(753.07,411.40);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (604.04,445.10) --
	(653.71,445.66) --
	(703.39,446.42) --
	(753.07,440.13);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (604.04,431.21) --
	(653.71,433.06) --
	(703.39,434.74) --
	(753.07,433.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (604.04,371.97) --
	(653.71,390.30) --
	(703.39,404.88) --
	(753.07,407.96);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (604.04,431.44) --
	(653.71,436.69) --
	(703.39,440.72) --
	(753.07,435.22);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (604.04,418.15) --
	(653.71,424.97) --
	(703.39,429.44) --
	(753.07,428.87);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (604.04,377.87) --
	(653.71,393.30) --
	(703.39,407.11) --
	(753.07,409.68);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (604.04,438.27) --
	(653.71,441.17) --
	(703.39,443.57) --
	(753.07,437.68);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (604.04,424.68) --
	(653.71,429.01) --
	(703.39,432.09) --
	(753.07,431.06);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (604.04,377.87) circle (  1.37);

\path[fill=fillColor] (653.71,393.30) circle (  1.37);

\path[fill=fillColor] (703.39,407.11) circle (  1.37);

\path[fill=fillColor] (753.07,409.68) circle (  1.37);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (604.04,438.27) circle (  1.37);

\path[fill=fillColor] (653.71,441.17) circle (  1.37);

\path[fill=fillColor] (703.39,443.57) circle (  1.37);

\path[fill=fillColor] (753.07,437.68) circle (  1.37);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (604.04,424.68) circle (  1.37);

\path[fill=fillColor] (653.71,429.01) circle (  1.37);

\path[fill=fillColor] (703.39,432.09) circle (  1.37);

\path[fill=fillColor] (753.07,431.06) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (596.59,304.97) -- (760.52,304.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (604.04,286.54) --
	(653.71,291.67) --
	(703.39,296.54) --
	(753.07,294.94);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (604.04,298.27) --
	(653.71,311.13) --
	(703.39,326.85) --
	(753.07,331.32);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (604.04,315.64) --
	(653.71,318.57) --
	(703.39,320.00) --
	(753.07,316.77);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (604.04,280.67) --
	(653.71,287.31) --
	(703.39,292.76) --
	(753.07,292.02);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (604.04,291.00) --
	(653.71,305.26) --
	(703.39,320.92) --
	(753.07,325.61);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (604.04,308.85) --
	(653.71,313.32) --
	(703.39,315.25) --
	(753.07,312.39);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (604.04,283.61) --
	(653.71,289.49) --
	(703.39,294.65) --
	(753.07,293.48);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (604.04,294.64) --
	(653.71,308.19) --
	(703.39,323.88) --
	(753.07,328.47);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (604.04,312.24) --
	(653.71,315.94) --
	(703.39,317.62) --
	(753.07,314.58);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (604.04,283.61) circle (  1.37);

\path[fill=fillColor] (653.71,289.49) circle (  1.37);

\path[fill=fillColor] (703.39,294.65) circle (  1.37);

\path[fill=fillColor] (753.07,293.48) circle (  1.37);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (604.04,294.64) circle (  1.37);

\path[fill=fillColor] (653.71,308.19) circle (  1.37);

\path[fill=fillColor] (703.39,323.88) circle (  1.37);

\path[fill=fillColor] (753.07,328.47) circle (  1.37);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (604.04,312.24) circle (  1.37);

\path[fill=fillColor] (653.71,315.94) circle (  1.37);

\path[fill=fillColor] (703.39,317.62) circle (  1.37);

\path[fill=fillColor] (753.07,314.58) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (423.25,450.15) rectangle (587.19,475.10);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.43] at (505.22,457.70) {DGP R2 = 0.1};
\end{scope}
\begin{scope}
\path[clip] (596.59,450.15) rectangle (760.52,475.10);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.43] at (678.55,457.70) {DGP R2 = 0.9};
\end{scope}
\begin{scope}
\path[clip] (760.52,368.25) rectangle (785.47,450.15);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.43] at (768.07,409.20) {interaction};
\end{scope}
\begin{scope}
\path[clip] (760.52,276.95) rectangle (785.47,358.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.43] at (768.07,317.90) {main};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (423.25,368.25) --
	(423.25,450.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at (412.47,412.61) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.40,416.98) --
	(423.25,416.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (423.25,276.95) --
	(423.25,358.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at (412.47,275.06) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at (412.47,300.60) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at (412.47,326.13) {1.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at (412.47,351.67) {1.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.40,279.43) --
	(423.25,279.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.40,304.97) --
	(423.25,304.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.40,330.51) --
	(423.25,330.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.40,356.05) --
	(423.25,356.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.65] at (591.89,486.00) {\bfseries Dense, correctly specified (H1)};
\end{scope}
\begin{scope}
\path[clip] (  5.50, 50.46) rectangle (393.25,273.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  5.50, 50.46) rectangle (393.25,273.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.98,228.68) -- (216.92,228.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,226.60) --
	(110.11,225.67) --
	(159.79,227.83) --
	(209.47,228.82);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,227.81) --
	(110.11,228.21) --
	(159.79,230.97) --
	(209.47,233.54);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,226.51) --
	(110.11,226.47) --
	(159.79,228.33) --
	(209.47,230.15);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,230.35) --
	(110.11,220.10) --
	(159.79,225.77) --
	(209.47,222.36);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,180.47) --
	(110.11,178.65) --
	(159.79,185.79) --
	(209.47,188.45);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,228.35) --
	(110.11,227.39) --
	(159.79,237.87) --
	(209.47,243.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,223.95) --
	(110.11,223.93) --
	(159.79,226.40) --
	(209.47,226.93);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,225.89) --
	(110.11,225.89) --
	(159.79,229.69) --
	(209.47,229.46);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,224.03) --
	(110.11,224.40) --
	(159.79,226.72) --
	(209.47,227.90);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,219.17) --
	(110.11,214.81) --
	(159.79,217.74) --
	(209.47,212.68);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,170.48) --
	(110.11,174.85) --
	(159.79,175.90) --
	(209.47,171.05);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,218.55) --
	(110.11,221.60) --
	(159.79,230.15) --
	(209.47,233.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.43,225.28) --
	(110.11,224.80) --
	(159.79,227.12) --
	(209.47,227.87);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.43,226.85) --
	(110.11,227.05) --
	(159.79,230.33) --
	(209.47,231.50);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.43,225.27) --
	(110.11,225.43) --
	(159.79,227.52) --
	(209.47,229.02);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 60.43,224.76) --
	(110.11,217.45) --
	(159.79,221.76) --
	(209.47,217.52);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 60.43,175.48) --
	(110.11,176.75) --
	(159.79,180.84) --
	(209.47,179.75);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 60.43,223.45) --
	(110.11,224.50) --
	(159.79,234.01) --
	(209.47,238.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 60.43,225.28) circle (  1.37);

\path[fill=fillColor] ( 60.43,226.90) --
	( 62.28,223.69) --
	( 58.58,223.69) --
	cycle;

\path[fill=fillColor] (110.11,224.80) circle (  1.37);

\path[fill=fillColor] (110.11,219.59) --
	(111.96,216.38) --
	(108.26,216.38) --
	cycle;

\path[fill=fillColor] (159.79,227.12) circle (  1.37);

\path[fill=fillColor] (159.79,223.89) --
	(161.64,220.69) --
	(157.94,220.69) --
	cycle;

\path[fill=fillColor] (209.47,227.87) circle (  1.37);

\path[fill=fillColor] (209.47,219.66) --
	(211.32,216.45) --
	(207.62,216.45) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 60.43,226.85) circle (  1.37);

\path[fill=fillColor] ( 60.43,177.61) --
	( 62.28,174.41) --
	( 58.58,174.41) --
	cycle;

\path[fill=fillColor] (110.11,227.05) circle (  1.37);

\path[fill=fillColor] (110.11,178.89) --
	(111.96,175.68) --
	(108.26,175.68) --
	cycle;

\path[fill=fillColor] (159.79,230.33) circle (  1.37);

\path[fill=fillColor] (159.79,182.98) --
	(161.64,179.77) --
	(157.94,179.77) --
	cycle;

\path[fill=fillColor] (209.47,231.50) circle (  1.37);

\path[fill=fillColor] (209.47,181.89) --
	(211.32,178.68) --
	(207.62,178.68) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 60.43,225.27) circle (  1.37);

\path[fill=fillColor] ( 60.43,225.59) --
	( 62.28,222.38) --
	( 58.58,222.38) --
	cycle;

\path[fill=fillColor] (110.11,225.43) circle (  1.37);

\path[fill=fillColor] (110.11,226.64) --
	(111.96,223.43) --
	(108.26,223.43) --
	cycle;

\path[fill=fillColor] (159.79,227.52) circle (  1.37);

\path[fill=fillColor] (159.79,236.15) --
	(161.64,232.94) --
	(157.94,232.94) --
	cycle;

\path[fill=fillColor] (209.47,229.02) circle (  1.37);

\path[fill=fillColor] (209.47,240.52) --
	(211.32,237.31) --
	(207.62,237.31) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.98, 97.62) -- (216.92, 97.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,119.78) --
	(110.11,119.38) --
	(159.79,115.75) --
	(209.47,116.48);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43, 96.44) --
	(110.11, 99.50) --
	(159.79,100.85) --
	(209.47,100.67);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43, 96.75) --
	(110.11, 99.70) --
	(159.79,100.54) --
	(209.47, 99.05);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,137.89) --
	(110.11,142.37) --
	(159.79,153.64) --
	(209.47,152.00);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43, 86.74) --
	(110.11, 90.67) --
	(159.79,102.46) --
	(209.47,105.06);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43, 96.39) --
	(110.11, 98.37) --
	(159.79,101.77) --
	(209.47,105.78);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,113.65) --
	(110.11,111.71) --
	(159.79,108.67) --
	(209.47,108.72);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43, 91.44) --
	(110.11, 91.91) --
	(159.79, 96.29) --
	(209.47, 92.25);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43, 93.73) --
	(110.11, 95.68) --
	(159.79, 97.24) --
	(209.47, 95.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43,128.15) --
	(110.11,132.12) --
	(159.79,139.21) --
	(209.47,135.11);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43, 79.18) --
	(110.11, 81.32) --
	(159.79, 90.47) --
	(209.47, 88.93);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 60.43, 91.34) --
	(110.11, 93.66) --
	(159.79, 95.79) --
	(209.47, 98.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.43,116.71) --
	(110.11,115.55) --
	(159.79,112.21) --
	(209.47,112.60);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.43, 93.94) --
	(110.11, 95.71) --
	(159.79, 98.57) --
	(209.47, 96.46);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.43, 95.24) --
	(110.11, 97.69) --
	(159.79, 98.89) --
	(209.47, 97.19);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 60.43,133.02) --
	(110.11,137.24) --
	(159.79,146.43) --
	(209.47,143.56);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 60.43, 82.96) --
	(110.11, 85.99) --
	(159.79, 96.46) --
	(209.47, 97.00);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 60.43, 93.86) --
	(110.11, 96.02) --
	(159.79, 98.78) --
	(209.47,101.96);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 60.43,116.71) circle (  1.37);

\path[fill=fillColor] ( 60.43,135.16) --
	( 62.28,131.95) --
	( 58.58,131.95) --
	cycle;

\path[fill=fillColor] (110.11,115.55) circle (  1.37);

\path[fill=fillColor] (110.11,139.38) --
	(111.96,136.17) --
	(108.26,136.17) --
	cycle;

\path[fill=fillColor] (159.79,112.21) circle (  1.37);

\path[fill=fillColor] (159.79,148.56) --
	(161.64,145.36) --
	(157.94,145.36) --
	cycle;

\path[fill=fillColor] (209.47,112.60) circle (  1.37);

\path[fill=fillColor] (209.47,145.69) --
	(211.32,142.49) --
	(207.62,142.49) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 60.43, 93.94) circle (  1.37);

\path[fill=fillColor] ( 60.43, 85.10) --
	( 62.28, 81.89) --
	( 58.58, 81.89) --
	cycle;

\path[fill=fillColor] (110.11, 95.71) circle (  1.37);

\path[fill=fillColor] (110.11, 88.13) --
	(111.96, 84.92) --
	(108.26, 84.92) --
	cycle;

\path[fill=fillColor] (159.79, 98.57) circle (  1.37);

\path[fill=fillColor] (159.79, 98.60) --
	(161.64, 95.40) --
	(157.94, 95.40) --
	cycle;

\path[fill=fillColor] (209.47, 96.46) circle (  1.37);

\path[fill=fillColor] (209.47, 99.13) --
	(211.32, 95.93) --
	(207.62, 95.93) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 60.43, 95.24) circle (  1.37);

\path[fill=fillColor] ( 60.43, 96.00) --
	( 62.28, 92.80) --
	( 58.58, 92.80) --
	cycle;

\path[fill=fillColor] (110.11, 97.69) circle (  1.37);

\path[fill=fillColor] (110.11, 98.16) --
	(111.96, 94.95) --
	(108.26, 94.95) --
	cycle;

\path[fill=fillColor] (159.79, 98.89) circle (  1.37);

\path[fill=fillColor] (159.79,100.91) --
	(161.64, 97.71) --
	(157.94, 97.71) --
	cycle;

\path[fill=fillColor] (209.47, 97.19) circle (  1.37);

\path[fill=fillColor] (209.47,104.09) --
	(211.32,100.89) --
	(207.62,100.89) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (226.31,228.68) -- (390.25,228.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,222.26) --
	(283.44,220.69) --
	(333.12,222.47) --
	(382.80,225.48);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,230.54) --
	(283.44,233.41) --
	(333.12,242.19) --
	(382.80,244.93);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,229.47) --
	(283.44,227.53) --
	(333.12,229.98) --
	(382.80,230.09);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,241.92) --
	(283.44,233.85) --
	(333.12,230.78) --
	(382.80,229.94);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,226.45) --
	(283.44,214.01) --
	(333.12,211.44) --
	(382.80,212.57);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,243.42) --
	(283.44,240.22) --
	(333.12,241.07) --
	(382.80,240.88);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,220.44) --
	(283.44,219.42) --
	(333.12,221.45) --
	(382.80,224.75);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,228.24) --
	(283.44,231.28) --
	(333.12,240.15) --
	(382.80,242.58);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,227.37) --
	(283.44,225.79) --
	(333.12,228.63) --
	(382.80,228.94);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,234.37) --
	(283.44,231.10) --
	(333.12,228.98) --
	(382.80,228.32);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,218.48) --
	(283.44,210.64) --
	(333.12,208.86) --
	(382.80,209.99);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,235.03) --
	(283.44,236.50) --
	(333.12,238.77) --
	(382.80,238.58);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.77,221.35) --
	(283.44,220.05) --
	(333.12,221.96) --
	(382.80,225.11);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.77,229.39) --
	(283.44,232.34) --
	(333.12,241.17) --
	(382.80,243.75);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.77,228.42) --
	(283.44,226.66) --
	(333.12,229.31) --
	(382.80,229.51);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (233.77,238.14) --
	(283.44,232.47) --
	(333.12,229.88) --
	(382.80,229.13);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (233.77,222.46) --
	(283.44,212.32) --
	(333.12,210.15) --
	(382.80,211.28);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (233.77,239.22) --
	(283.44,238.36) --
	(333.12,239.92) --
	(382.80,239.73);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (233.77,221.35) circle (  1.37);

\path[fill=fillColor] (233.77,240.28) --
	(235.62,237.08) --
	(231.92,237.08) --
	cycle;

\path[fill=fillColor] (283.44,220.05) circle (  1.37);

\path[fill=fillColor] (283.44,234.61) --
	(285.29,231.41) --
	(281.59,231.41) --
	cycle;

\path[fill=fillColor] (333.12,221.96) circle (  1.37);

\path[fill=fillColor] (333.12,232.02) --
	(334.97,228.81) --
	(331.27,228.81) --
	cycle;

\path[fill=fillColor] (382.80,225.11) circle (  1.37);

\path[fill=fillColor] (382.80,231.27) --
	(384.65,228.06) --
	(380.95,228.06) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (233.77,229.39) circle (  1.37);

\path[fill=fillColor] (233.77,224.60) --
	(235.62,221.40) --
	(231.92,221.40) --
	cycle;

\path[fill=fillColor] (283.44,232.34) circle (  1.37);

\path[fill=fillColor] (283.44,214.46) --
	(285.29,211.25) --
	(281.59,211.25) --
	cycle;

\path[fill=fillColor] (333.12,241.17) circle (  1.37);

\path[fill=fillColor] (333.12,212.28) --
	(334.97,209.08) --
	(331.27,209.08) --
	cycle;

\path[fill=fillColor] (382.80,243.75) circle (  1.37);

\path[fill=fillColor] (382.80,213.42) --
	(384.65,210.21) --
	(380.95,210.21) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (233.77,228.42) circle (  1.37);

\path[fill=fillColor] (233.77,241.36) --
	(235.62,238.16) --
	(231.92,238.16) --
	cycle;

\path[fill=fillColor] (283.44,226.66) circle (  1.37);

\path[fill=fillColor] (283.44,240.50) --
	(285.29,237.29) --
	(281.59,237.29) --
	cycle;

\path[fill=fillColor] (333.12,229.31) circle (  1.37);

\path[fill=fillColor] (333.12,242.06) --
	(334.97,238.85) --
	(331.27,238.85) --
	cycle;

\path[fill=fillColor] (382.80,229.51) circle (  1.37);

\path[fill=fillColor] (382.80,241.87) --
	(384.65,238.66) --
	(380.95,238.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (226.31, 97.62) -- (390.25, 97.62);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,103.78) --
	(283.44,106.91) --
	(333.12,108.99) --
	(382.80,108.38);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,112.90) --
	(283.44,116.49) --
	(333.12,123.80) --
	(382.80,123.33);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,100.26) --
	(283.44, 98.47) --
	(333.12, 99.79) --
	(382.80, 99.42);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,130.79) --
	(283.44,138.17) --
	(333.12,140.61) --
	(382.80,148.39);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,137.29) --
	(283.44,135.30) --
	(333.12,138.66) --
	(382.80,144.59);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,111.43) --
	(283.44,107.40) --
	(333.12,108.38) --
	(382.80,106.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77, 99.97) --
	(283.44,103.38) --
	(333.12,105.29) --
	(382.80,104.95);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,108.51) --
	(283.44,112.26) --
	(333.12,118.91) --
	(382.80,118.12);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77, 97.25) --
	(283.44, 95.99) --
	(333.12, 97.24) --
	(382.80, 97.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,124.57) --
	(283.44,133.55) --
	(333.12,136.33) --
	(382.80,144.87);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,130.42) --
	(283.44,130.15) --
	(333.12,133.93) --
	(382.80,140.50);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (233.77,105.99) --
	(283.44,103.39) --
	(333.12,105.15) --
	(382.80,103.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.77,101.87) --
	(283.44,105.15) --
	(333.12,107.14) --
	(382.80,106.66);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.77,110.71) --
	(283.44,114.37) --
	(333.12,121.35) --
	(382.80,120.73);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.77, 98.76) --
	(283.44, 97.23) --
	(333.12, 98.51) --
	(382.80, 98.28);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (233.77,127.68) --
	(283.44,135.86) --
	(333.12,138.47) --
	(382.80,146.63);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (233.77,133.86) --
	(283.44,132.72) --
	(333.12,136.30) --
	(382.80,142.54);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (233.77,108.71) --
	(283.44,105.39) --
	(333.12,106.77) --
	(382.80,105.05);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (233.77,101.87) circle (  1.37);

\path[fill=fillColor] (233.77,129.81) --
	(235.62,126.61) --
	(231.92,126.61) --
	cycle;

\path[fill=fillColor] (283.44,105.15) circle (  1.37);

\path[fill=fillColor] (283.44,138.00) --
	(285.29,134.79) --
	(281.59,134.79) --
	cycle;

\path[fill=fillColor] (333.12,107.14) circle (  1.37);

\path[fill=fillColor] (333.12,140.61) --
	(334.97,137.40) --
	(331.27,137.40) --
	cycle;

\path[fill=fillColor] (382.80,106.66) circle (  1.37);

\path[fill=fillColor] (382.80,148.77) --
	(384.65,145.56) --
	(380.95,145.56) --
	cycle;
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (233.77,110.71) circle (  1.37);

\path[fill=fillColor] (233.77,135.99) --
	(235.62,132.79) --
	(231.92,132.79) --
	cycle;

\path[fill=fillColor] (283.44,114.37) circle (  1.37);

\path[fill=fillColor] (283.44,134.86) --
	(285.29,131.66) --
	(281.59,131.66) --
	cycle;

\path[fill=fillColor] (333.12,121.35) circle (  1.37);

\path[fill=fillColor] (333.12,138.43) --
	(334.97,135.23) --
	(331.27,135.23) --
	cycle;

\path[fill=fillColor] (382.80,120.73) circle (  1.37);

\path[fill=fillColor] (382.80,144.68) --
	(384.65,141.48) --
	(380.95,141.48) --
	cycle;
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (233.77, 98.76) circle (  1.37);

\path[fill=fillColor] (233.77,110.84) --
	(235.62,107.64) --
	(231.92,107.64) --
	cycle;

\path[fill=fillColor] (283.44, 97.23) circle (  1.37);

\path[fill=fillColor] (283.44,107.53) --
	(285.29,104.33) --
	(281.59,104.33) --
	cycle;

\path[fill=fillColor] (333.12, 98.51) circle (  1.37);

\path[fill=fillColor] (333.12,108.90) --
	(334.97,105.70) --
	(331.27,105.70) --
	cycle;

\path[fill=fillColor] (382.80, 98.28) circle (  1.37);

\path[fill=fillColor] (382.80,107.18) --
	(384.65,103.98) --
	(380.95,103.98) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.43, 71.61) --
	( 60.43, 75.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.11, 71.61) --
	(110.11, 75.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.79, 71.61) --
	(159.79, 75.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (209.47, 71.61) --
	(209.47, 75.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at ( 60.43, 55.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (110.11, 55.93) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (159.79, 55.93) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (209.47, 55.93) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (233.77, 71.61) --
	(233.77, 75.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.44, 71.61) --
	(283.44, 75.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (333.12, 71.61) --
	(333.12, 75.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (382.80, 71.61) --
	(382.80, 75.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (233.77, 55.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (283.44, 55.93) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (333.12, 55.93) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (382.80, 55.93) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.98,166.75) --
	( 52.98,248.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at ( 42.20,192.43) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at ( 42.20,224.31) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.13,196.80) --
	( 52.98,196.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.13,228.68) --
	( 52.98,228.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.98, 75.46) --
	( 52.98,157.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at ( 42.20, 93.25) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at ( 42.20,115.51) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at ( 42.20,137.77) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.13, 97.62) --
	( 52.98, 97.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.13,119.88) --
	( 52.98,119.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.13,142.14) --
	( 52.98,142.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.43] at ( 19.35,162.06) {RMSE / RMSE(R2D2)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.65] at (221.62,259.56) {\bfseries Sparse, misspecified (H2)};
\end{scope}
\begin{scope}
\path[clip] (393.25, 50.46) rectangle (789.47,273.95);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (393.25, 50.46) rectangle (789.47,273.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (423.25,204.59) -- (587.19,204.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (430.71,195.79) --
	(480.38,185.48) --
	(530.06,196.94) --
	(579.74,198.45);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (430.71,191.26) --
	(480.38,182.37) --
	(530.06,196.64) --
	(579.74,200.77);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (430.71,201.02) --
	(480.38,202.06) --
	(530.06,220.29) --
	(579.74,223.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (430.71,187.49) --
	(480.38,178.77) --
	(530.06,186.87) --
	(579.74,188.24);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (430.71,181.59) --
	(480.38,170.48) --
	(530.06,178.21) --
	(579.74,176.85);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (430.71,188.56) --
	(480.38,189.76) --
	(530.06,200.87) --
	(579.74,204.80);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.71,191.64) --
	(480.38,182.13) --
	(530.06,191.90) --
	(579.74,193.34);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.71,186.43) --
	(480.38,176.42) --
	(530.06,187.43) --
	(579.74,188.81);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.71,194.79) --
	(480.38,195.91) --
	(530.06,210.58) --
	(579.74,214.30);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (430.71,191.64) circle (  1.37);

\path[fill=fillColor] (480.38,182.13) circle (  1.37);

\path[fill=fillColor] (530.06,191.90) circle (  1.37);

\path[fill=fillColor] (579.74,193.34) circle (  1.37);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (430.71,186.43) circle (  1.37);

\path[fill=fillColor] (480.38,176.42) circle (  1.37);

\path[fill=fillColor] (530.06,187.43) circle (  1.37);

\path[fill=fillColor] (579.74,188.81) circle (  1.37);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (430.71,194.79) circle (  1.37);

\path[fill=fillColor] (480.38,195.91) circle (  1.37);

\path[fill=fillColor] (530.06,210.58) circle (  1.37);

\path[fill=fillColor] (579.74,214.30) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (423.25, 87.61) -- (587.19, 87.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (430.71,125.26) --
	(480.38,125.77) --
	(530.06,144.75) --
	(579.74,133.19);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (430.71,126.08) --
	(480.38,137.95) --
	(530.06,153.64) --
	(579.74,150.67);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (430.71, 84.92) --
	(480.38, 87.61) --
	(530.06, 92.24) --
	(579.74, 90.75);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (430.71,117.19) --
	(480.38,115.68) --
	(530.06,129.84) --
	(579.74,121.04);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (430.71,114.96) --
	(480.38,122.47) --
	(530.06,134.34) --
	(579.74,132.20);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (430.71, 79.18) --
	(480.38, 80.47) --
	(530.06, 84.04) --
	(579.74, 83.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.71,121.22) --
	(480.38,120.72) --
	(530.06,137.30) --
	(579.74,127.12);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.71,120.52) --
	(480.38,130.21) --
	(530.06,143.99) --
	(579.74,141.43);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.71, 82.05) --
	(480.38, 84.04) --
	(530.06, 88.14) --
	(579.74, 87.10);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (430.71,121.22) circle (  1.37);

\path[fill=fillColor] (480.38,120.72) circle (  1.37);

\path[fill=fillColor] (530.06,137.30) circle (  1.37);

\path[fill=fillColor] (579.74,127.12) circle (  1.37);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (430.71,120.52) circle (  1.37);

\path[fill=fillColor] (480.38,130.21) circle (  1.37);

\path[fill=fillColor] (530.06,143.99) circle (  1.37);

\path[fill=fillColor] (579.74,141.43) circle (  1.37);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (430.71, 82.05) circle (  1.37);

\path[fill=fillColor] (480.38, 84.04) circle (  1.37);

\path[fill=fillColor] (530.06, 88.14) circle (  1.37);

\path[fill=fillColor] (579.74, 87.10) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (596.59,204.59) -- (760.52,204.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (604.04,185.90) --
	(653.71,186.29) --
	(703.39,186.86) --
	(753.07,193.04);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (604.04,213.33) --
	(653.71,221.03) --
	(703.39,229.06) --
	(753.07,244.93);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (604.04,217.22) --
	(653.71,225.77) --
	(703.39,230.54) --
	(753.07,234.41);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (604.04,181.21) --
	(653.71,182.78) --
	(703.39,184.32) --
	(753.07,190.85);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (604.04,207.47) --
	(653.71,215.31) --
	(703.39,223.37) --
	(753.07,239.42);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (604.04,211.70) --
	(653.71,219.80) --
	(703.39,225.87) --
	(753.07,229.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (604.04,183.55) --
	(653.71,184.53) --
	(703.39,185.59) --
	(753.07,191.94);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (604.04,210.40) --
	(653.71,218.17) --
	(703.39,226.21) --
	(753.07,242.18);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (604.04,214.46) --
	(653.71,222.78) --
	(703.39,228.21) --
	(753.07,232.15);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (604.04,183.55) circle (  1.37);

\path[fill=fillColor] (653.71,184.53) circle (  1.37);

\path[fill=fillColor] (703.39,185.59) circle (  1.37);

\path[fill=fillColor] (753.07,191.94) circle (  1.37);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (604.04,210.40) circle (  1.37);

\path[fill=fillColor] (653.71,218.17) circle (  1.37);

\path[fill=fillColor] (703.39,226.21) circle (  1.37);

\path[fill=fillColor] (753.07,242.18) circle (  1.37);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (604.04,214.46) circle (  1.37);

\path[fill=fillColor] (653.71,222.78) circle (  1.37);

\path[fill=fillColor] (703.39,228.21) circle (  1.37);

\path[fill=fillColor] (753.07,232.15) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.45}

\path[draw=drawColor,line width= 0.3pt,dash pattern=on 1pt off 3pt ,line join=round] (596.59, 87.61) -- (760.52, 87.61);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (604.04, 97.14) --
	(653.71,111.71) --
	(703.39,118.89) --
	(753.07,123.75);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (604.04,110.67) --
	(653.71,127.91) --
	(703.39,146.71) --
	(753.07,149.28);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (604.04, 91.13) --
	(653.71, 90.44) --
	(703.39, 91.31) --
	(753.07, 93.83);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (604.04, 93.08) --
	(653.71,107.83) --
	(703.39,115.03) --
	(753.07,120.65);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (604.04,105.68) --
	(653.71,122.73) --
	(703.39,141.29) --
	(753.07,144.06);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (604.04, 87.89) --
	(653.71, 87.11) --
	(703.39, 88.45) --
	(753.07, 90.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (604.04, 95.11) --
	(653.71,109.77) --
	(703.39,116.96) --
	(753.07,122.20);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (604.04,108.17) --
	(653.71,125.32) --
	(703.39,144.00) --
	(753.07,146.67);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (604.04, 89.51) --
	(653.71, 88.77) --
	(703.39, 89.88) --
	(753.07, 92.40);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (604.04, 95.11) circle (  1.37);

\path[fill=fillColor] (653.71,109.77) circle (  1.37);

\path[fill=fillColor] (703.39,116.96) circle (  1.37);

\path[fill=fillColor] (753.07,122.20) circle (  1.37);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (604.04,108.17) circle (  1.37);

\path[fill=fillColor] (653.71,125.32) circle (  1.37);

\path[fill=fillColor] (703.39,144.00) circle (  1.37);

\path[fill=fillColor] (753.07,146.67) circle (  1.37);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (604.04, 89.51) circle (  1.37);

\path[fill=fillColor] (653.71, 88.77) circle (  1.37);

\path[fill=fillColor] (703.39, 89.88) circle (  1.37);

\path[fill=fillColor] (753.07, 92.40) circle (  1.37);
\end{scope}
\begin{scope}
\path[clip] (760.52,166.75) rectangle (785.47,248.66);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.43] at (768.07,207.71) {interaction};
\end{scope}
\begin{scope}
\path[clip] (760.52, 75.46) rectangle (785.47,157.36);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.43] at (768.07,116.41) {main};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (430.71, 71.61) --
	(430.71, 75.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (480.38, 71.61) --
	(480.38, 75.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (530.06, 71.61) --
	(530.06, 75.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (579.74, 71.61) --
	(579.74, 75.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (430.71, 55.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (480.38, 55.93) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (530.06, 55.93) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (579.74, 55.93) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (604.04, 71.61) --
	(604.04, 75.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (653.71, 71.61) --
	(653.71, 75.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (703.39, 71.61) --
	(703.39, 75.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (753.07, 71.61) --
	(753.07, 75.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (604.04, 55.93) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (653.71, 55.93) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (703.39, 55.93) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.27] at (753.07, 55.93) {25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (423.25,166.75) --
	(423.25,248.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at (412.47,166.97) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at (412.47,183.59) {0.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at (412.47,200.22) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at (412.47,216.85) {1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at (412.47,233.47) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.40,171.34) --
	(423.25,171.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.40,187.97) --
	(423.25,187.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.40,204.59) --
	(423.25,204.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.40,221.22) --
	(423.25,221.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.40,237.85) --
	(423.25,237.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (423.25, 75.46) --
	(423.25,157.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at (412.47, 83.24) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at (412.47,113.36) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.27] at (412.47,143.48) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.40, 87.61) --
	(423.25, 87.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.40,117.73) --
	(423.25,117.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (419.40,147.85) --
	(423.25,147.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.65] at (591.89,259.56) {\bfseries Dense, misspecified (H2)};
\end{scope}
\begin{scope}
\path[clip] (  5.50,  5.50) rectangle (789.47, 50.46);

\path[] (  5.50,  5.50) rectangle (789.47, 50.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (794.97,505.89);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.9pt,line join=round] (145.96, 27.98) -- (211.45, 27.98);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.9pt,line join=round] (262.91, 27.98) -- (328.40, 27.98);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.9pt,line join=round] (379.85, 27.98) -- (445.34, 27.98);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.70, 27.98) circle (  1.86);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (295.65, 27.98) circle (  1.86);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (412.60, 27.98) circle (  1.86);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.43] at (178.70, 10.34) {Prox-R2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.43] at (295.65, 10.34) {Normal-Gamma};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.43] at (412.60, 10.34) {RHS};
\definecolor{drawColor}{gray}{0.15}

\path[draw=drawColor,line width= 0.9pt,line join=round] (496.80, 27.98) -- (562.29, 27.98);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt ,line join=round] (625.45, 27.98) -- (690.94, 27.98);
\definecolor{fillColor}{gray}{0.15}

\path[fill=fillColor] (529.55, 27.98) circle (  1.86);

\path[fill=fillColor] (658.19, 30.87) --
	(660.69, 26.54) --
	(655.69, 26.54) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.43] at (529.55, 10.34) {true non-zero};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.43] at (658.19, 10.34) {true zero};
\end{scope}
\end{tikzpicture}

